$\mathcal{O}$(1) GeV dark matter in SUSY and a very light pseudoscalar at the LHC

We analyze the prospects of the detection of a $\mathcal{O}(1)$ GeV neutralino dark matter, $\widetilde{\chi}^0_{1}$, in the Next-to-Minimal Supersymmetric Standard Model at the 14 TeV LHC. We perform dedicated scans of the relevant parameter space of the model and find a large number of points where the thermal relic abundance due to such a dark matter is consistent with the PLANCK measurement. We note that this dark matter is highly singlino-dominated and is always accompanied by a pseudoscalar, $A_1$, with a mass around twice its own, which is responsible for its resonant annihilation. For two benchmark points from our scan, we then carry out a detector-level signal-to-background analysis of the pair production of a heavier higgsino neutralino and a chargino. The higgsino thus produced decays into the dark matter and either the $Z$ boson or the $A_1$. For the $Z$-associated production of $\widetilde{\chi}^0_{1}$, we investigate the scope of the trilepton search channel. For the $A_1$-associated production mode, in order to identify the two collimated muons coming from the decay of the $A_1$, we employ an unconventional method of clustering them together into one jet-like object. Using this method, for certain parameter space configurations, a much larger sensitivity can be obtained at the 14 TeV LHC for the $A_1\widetilde{\chi}^0_{1}$ channel compared to the $Z\widetilde{\chi}^0_{1}$ channel, with an integrated luminosity of 300 fb$^{-1}$.

==> BRchi2a1_BRchi2z_lam.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1170,910){\makebox(0,0){\strut{} 0.2}}%
      \put(1777,910){\makebox(0,0){\strut{} 0.3}}%
      \put(2385,910){\makebox(0,0){\strut{} 0.4}}%
      \put(2993,910){\makebox(0,0){\strut{} 0.5}}%
      \put(3600,910){\makebox(0,0){\strut{} 0.6}}%
      \put(4207,910){\makebox(0,0){\strut{} 0.7}}%
      \put(4815,910){\makebox(0,0){\strut{} 0.8}}%
      \put(5423,910){\makebox(0,0){\strut{} 0.9}}%
      \put(6030,910){\makebox(0,0){\strut{} 1}}%
      \put(3600,570){\makebox(0,0){\strut{}BR($\widetilde{\chi}^0_2 \to Z \widetilde{\chi}^0_1$)}}%
      \put(1077,1086){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1077,1527){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(1077,1969){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1077,2410){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(1077,2850){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1077,3291){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(1077,3733){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(1077,4174){\makebox(0,0)[r]{\strut{} 0.35}}%
      \put(400,2630){\rotatebox{-270}{\makebox(0,0){\strut{}BR($\widetilde{\chi}^0_2 \to A_1 \widetilde{\chi}^0_1$)}}}%
      \put(6462,1086){\makebox(0,0)[l]{\strut{}0}}%
      \put(6462,1858){\makebox(0,0)[l]{\strut{}0.1}}%
      \put(6462,2630){\makebox(0,0)[l]{\strut{}0.2}}%
      \put(6462,3401){\makebox(0,0)[l]{\strut{}0.3}}%
      \put(6462,4174){\makebox(0,0)[l]{\strut{}0.4}}%
      \put(6989,2630){\rotatebox{-270}{\makebox(0,0){\strut{}$\lambda$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{BRchi2a1_BRchi2z_lam}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> BRchi3a1_BRchi3z_mu.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1170,910){\makebox(0,0){\strut{} 0.5}}%
      \put(2142,910){\makebox(0,0){\strut{} 0.6}}%
      \put(3114,910){\makebox(0,0){\strut{} 0.7}}%
      \put(4086,910){\makebox(0,0){\strut{} 0.8}}%
      \put(5058,910){\makebox(0,0){\strut{} 0.9}}%
      \put(6030,910){\makebox(0,0){\strut{} 1}}%
      \put(3600,570){\makebox(0,0){\strut{}BR($\widetilde{\chi}^0_3 \to Z \widetilde{\chi}^0_1$)}}%
      \put(1077,1086){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1077,1429){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1077,1773){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(1077,2116){\makebox(0,0)[r]{\strut{} 0.03}}%
      \put(1077,2459){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(1077,2801){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(1077,3144){\makebox(0,0)[r]{\strut{} 0.06}}%
      \put(1077,3487){\makebox(0,0)[r]{\strut{} 0.07}}%
      \put(1077,3831){\makebox(0,0)[r]{\strut{} 0.08}}%
      \put(1077,4174){\makebox(0,0)[r]{\strut{} 0.09}}%
      \put(400,2630){\rotatebox{-270}{\makebox(0,0){\strut{}BR($\widetilde{\chi}^0_3 \to A_1 \widetilde{\chi}^0_1$)}}}%
      \put(6422,1086){\makebox(0,0)[l]{\strut{} 0}}%
      \put(6422,1429){\makebox(0,0)[l]{\strut{} 0.01}}%
      \put(6422,1772){\makebox(0,0)[l]{\strut{} 0.02}}%
      \put(6422,2115){\makebox(0,0)[l]{\strut{} 0.03}}%
      \put(6422,2458){\makebox(0,0)[l]{\strut{} 0.04}}%
      \put(6422,2801){\makebox(0,0)[l]{\strut{} 0.05}}%
      \put(6422,3144){\makebox(0,0)[l]{\strut{} 0.06}}%
      \put(6422,3487){\makebox(0,0)[l]{\strut{} 0.07}}%
      \put(6422,3830){\makebox(0,0)[l]{\strut{} 0.08}}%
      \put(6422,4174){\makebox(0,0)[l]{\strut{} 0.09}}%
      \put(7153,2630){\rotatebox{-270}{\makebox(0,0){\strut{}BR($A_1 \to \mu^+ \mu^-$)}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{BRchi3a1_BRchi3z_mu}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ma1_akap_lam.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1170,910){\makebox(0,0){\strut{}-50}}%
      \put(2142,910){\makebox(0,0){\strut{}-40}}%
      \put(3114,910){\makebox(0,0){\strut{}-30}}%
      \put(4086,910){\makebox(0,0){\strut{}-20}}%
      \put(5058,910){\makebox(0,0){\strut{}-10}}%
      \put(6030,910){\makebox(0,0){\strut{} 0}}%
      \put(3600,600){\makebox(0,0){\strut{}$A_\kappa$ (GeV)}}%
      \put(1077,1086){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(1077,1367){\makebox(0,0)[r]{\strut{} 1.6}}%
      \put(1077,1648){\makebox(0,0)[r]{\strut{} 1.8}}%
      \put(1077,1929){\makebox(0,0)[r]{\strut{} 2}}%
      \put(1077,2209){\makebox(0,0)[r]{\strut{} 2.2}}%
      \put(1077,2490){\makebox(0,0)[r]{\strut{} 2.4}}%
      \put(1077,2770){\makebox(0,0)[r]{\strut{} 2.6}}%
      \put(1077,3051){\makebox(0,0)[r]{\strut{} 2.8}}%
      \put(1077,3331){\makebox(0,0)[r]{\strut{} 3}}%
      \put(1077,3612){\makebox(0,0)[r]{\strut{} 3.2}}%
      \put(1077,3893){\makebox(0,0)[r]{\strut{} 3.4}}%
      \put(1077,4174){\makebox(0,0)[r]{\strut{} 3.6}}%
      \put(504,2630){\rotatebox{-270}{\makebox(0,0){\strut{}$m_{A_1}$ (GeV)}}}%
      \put(6462,1086){\makebox(0,0)[l]{\strut{}0}}%
      \put(6462,1858){\makebox(0,0)[l]{\strut{}0.1}}%
      \put(6462,2630){\makebox(0,0)[l]{\strut{}0.2}}%
      \put(6462,3401){\makebox(0,0)[l]{\strut{}0.3}}%
      \put(6462,4174){\makebox(0,0)[l]{\strut{}0.4}}%
      \put(6989,2630){\rotatebox{-270}{\makebox(0,0){\strut{}$\lambda$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ma1_akap_lam}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ma1_mchi1_RD.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1170,910){\makebox(0,0){\strut{} 1.4}}%
      \put(1612,910){\makebox(0,0){\strut{} 1.6}}%
      \put(2054,910){\makebox(0,0){\strut{} 1.8}}%
      \put(2496,910){\makebox(0,0){\strut{} 2}}%
      \put(2938,910){\makebox(0,0){\strut{} 2.2}}%
      \put(3380,910){\makebox(0,0){\strut{} 2.4}}%
      \put(3820,910){\makebox(0,0){\strut{} 2.6}}%
      \put(4262,910){\makebox(0,0){\strut{} 2.8}}%
      \put(4704,910){\makebox(0,0){\strut{} 3}}%
      \put(5146,910){\makebox(0,0){\strut{} 3.2}}%
      \put(5588,910){\makebox(0,0){\strut{} 3.4}}%
      \put(6030,910){\makebox(0,0){\strut{} 3.6}}%
      \put(3600,600){\makebox(0,0){\strut{}$m_{A_1}$ (GeV)}}%
      \put(1077,1086){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(1077,1527){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(1077,1969){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1077,2410){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(1077,2850){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(1077,3291){\makebox(0,0)[r]{\strut{} 1.6}}%
      \put(1077,3733){\makebox(0,0)[r]{\strut{} 1.8}}%
      \put(1077,4174){\makebox(0,0)[r]{\strut{} 2}}%
      \put(504,2630){\rotatebox{-270}{\makebox(0,0){\strut{}$m_{\widetilde{\chi}^0_1}$ (GeV)}}}%
      \put(6462,1086){\makebox(0,0)[l]{\strut{}0.1}}%
      \put(6462,2115){\makebox(0,0)[l]{\strut{}0.11}}%
      \put(6462,3144){\makebox(0,0)[l]{\strut{}0.12}}%
      \put(6462,4174){\makebox(0,0)[l]{\strut{}0.13}}%
      \put(7121,2630){\rotatebox{-270}{\makebox(0,0){\strut{}$\Omega_{\widetilde{\chi}^0_1} h^2$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ma1_mchi1_RD}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> mchi1_kap_Zs.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1170,910){\makebox(0,0){\strut{}10$^{-5}$}}%
      \put(2790,910){\makebox(0,0){\strut{}10$^{-4}$}}%
      \put(4410,910){\makebox(0,0){\strut{}10$^{-3}$}}%
      \put(6030,910){\makebox(0,0){\strut{}10$^{-2}$}}%
      \put(3600,600){\makebox(0,0){\strut{}$\kappa$}}%
      \put(1077,1086){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(1077,1527){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(1077,1969){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1077,2410){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(1077,2850){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(1077,3291){\makebox(0,0)[r]{\strut{} 1.6}}%
      \put(1077,3733){\makebox(0,0)[r]{\strut{} 1.8}}%
      \put(1077,4174){\makebox(0,0)[r]{\strut{} 2}}%
      \put(504,2630){\rotatebox{-270}{\makebox(0,0){\strut{}$m_{\widetilde{\chi}^0_1}$ (GeV)}}}%
      \put(6422,1086){\makebox(0,0)[l]{\strut{} 0.75}}%
      \put(6422,1703){\makebox(0,0)[l]{\strut{} 0.8}}%
      \put(6422,2321){\makebox(0,0)[l]{\strut{} 0.85}}%
      \put(6422,2938){\makebox(0,0)[l]{\strut{} 0.9}}%
      \put(6422,3556){\makebox(0,0)[l]{\strut{} 0.95}}%
      \put(6422,4174){\makebox(0,0)[l]{\strut{} 1}}%
      \put(7053,2630){\rotatebox{-270}{\makebox(0,0){\strut{}$Z_s$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{mchi1_kap_Zs}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> mchi2_mu_m12.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1170,910){\makebox(0,0){\strut{} 100}}%
      \put(1656,910){\makebox(0,0){\strut{} 120}}%
      \put(2142,910){\makebox(0,0){\strut{} 140}}%
      \put(2628,910){\makebox(0,0){\strut{} 160}}%
      \put(3114,910){\makebox(0,0){\strut{} 180}}%
      \put(3600,910){\makebox(0,0){\strut{} 200}}%
      \put(4086,910){\makebox(0,0){\strut{} 220}}%
      \put(4572,910){\makebox(0,0){\strut{} 240}}%
      \put(5058,910){\makebox(0,0){\strut{} 260}}%
      \put(5544,910){\makebox(0,0){\strut{} 280}}%
      \put(6030,910){\makebox(0,0){\strut{} 300}}%
      \put(3600,570){\makebox(0,0){\strut{}$\mu_{\rm eff}$ (GeV)}}%
      \put(1077,1086){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1077,1858){\makebox(0,0)[r]{\strut{} 150}}%
      \put(1077,2630){\makebox(0,0)[r]{\strut{} 200}}%
      \put(1077,3402){\makebox(0,0)[r]{\strut{} 250}}%
      \put(1077,4174){\makebox(0,0)[r]{\strut{} 300}}%
      \put(454,2630){\rotatebox{-270}{\makebox(0,0){\strut{}$m_{\widetilde{\chi}^0_2}$ (GeV)}}}%
      \put(6422,1086){\makebox(0,0)[l]{\strut{} 300}}%
      \put(6422,1527){\makebox(0,0)[l]{\strut{} 400}}%
      \put(6422,1968){\makebox(0,0)[l]{\strut{} 500}}%
      \put(6422,2409){\makebox(0,0)[l]{\strut{} 600}}%
      \put(6422,2850){\makebox(0,0)[l]{\strut{} 700}}%
      \put(6422,3291){\makebox(0,0)[l]{\strut{} 800}}%
      \put(6422,3732){\makebox(0,0)[l]{\strut{} 900}}%
      \put(6422,4174){\makebox(0,0)[l]{\strut{} 1000}}%
      \put(7053,2630){\rotatebox{-270}{\makebox(0,0){\strut{}$M_{1/2}$ (GeV)}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{mchi2_mu_m12}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> mchi3_mchg1_mu.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1170,910){\makebox(0,0){\strut{}-320}}%
      \put(1864,910){\makebox(0,0){\strut{}-290}}%
      \put(2559,910){\makebox(0,0){\strut{}-260}}%
      \put(3253,910){\makebox(0,0){\strut{}-230}}%
      \put(3947,910){\makebox(0,0){\strut{}-200}}%
      \put(4641,910){\makebox(0,0){\strut{}-170}}%
      \put(5336,910){\makebox(0,0){\strut{}-140}}%
      \put(6030,910){\makebox(0,0){\strut{}-110}}%
      \put(3600,570){\makebox(0,0){\strut{}$m_{\widetilde{\chi}^0_3}$ (GeV)}}%
      \put(1077,1086){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1077,1858){\makebox(0,0)[r]{\strut{} 150}}%
      \put(1077,2630){\makebox(0,0)[r]{\strut{} 200}}%
      \put(1077,3402){\makebox(0,0)[r]{\strut{} 250}}%
      \put(1077,4174){\makebox(0,0)[r]{\strut{} 300}}%
      \put(454,2630){\rotatebox{-270}{\makebox(0,0){\strut{}$m_{\widetilde{\chi}^{\pm}_1}$ (GeV)}}}%
      \put(6422,1086){\makebox(0,0)[l]{\strut{} 100}}%
      \put(6422,1394){\makebox(0,0)[l]{\strut{} 120}}%
      \put(6422,1703){\makebox(0,0)[l]{\strut{} 140}}%
      \put(6422,2012){\makebox(0,0)[l]{\strut{} 160}}%
      \put(6422,2321){\makebox(0,0)[l]{\strut{} 180}}%
      \put(6422,2630){\makebox(0,0)[l]{\strut{} 200}}%
      \put(6422,2938){\makebox(0,0)[l]{\strut{} 220}}%
      \put(6422,3247){\makebox(0,0)[l]{\strut{} 240}}%
      \put(6422,3556){\makebox(0,0)[l]{\strut{} 260}}%
      \put(6422,3865){\makebox(0,0)[l]{\strut{} 280}}%
      \put(6422,4174){\makebox(0,0)[l]{\strut{} 300}}%
      \put(7021,2630){\rotatebox{-270}{\makebox(0,0){\strut{}$\mu_{\rm eff}$ (GeV)}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{mchi3_mchg1_mu}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> mh1_alam_tb.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1170,910){\makebox(0,0){\strut{} 500}}%
      \put(1710,910){\makebox(0,0){\strut{} 1000}}%
      \put(2250,910){\makebox(0,0){\strut{} 1500}}%
      \put(2790,910){\makebox(0,0){\strut{} 2000}}%
      \put(3330,910){\makebox(0,0){\strut{} 2500}}%
      \put(3870,910){\makebox(0,0){\strut{} 3000}}%
      \put(4410,910){\makebox(0,0){\strut{} 3500}}%
      \put(4950,910){\makebox(0,0){\strut{} 4000}}%
      \put(5490,910){\makebox(0,0){\strut{} 4500}}%
      \put(6030,910){\makebox(0,0){\strut{} 5000}}%
      \put(3600,570){\makebox(0,0){\strut{}$A_\lambda$ (GeV)}}%
      \put(1077,1086){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1077,1395){\makebox(0,0)[r]{\strut{} 5}}%
      \put(1077,1704){\makebox(0,0)[r]{\strut{} 10}}%
      \put(1077,2013){\makebox(0,0)[r]{\strut{} 15}}%
      \put(1077,2322){\makebox(0,0)[r]{\strut{} 20}}%
      \put(1077,2630){\makebox(0,0)[r]{\strut{} 25}}%
      \put(1077,2938){\makebox(0,0)[r]{\strut{} 30}}%
      \put(1077,3247){\makebox(0,0)[r]{\strut{} 35}}%
      \put(1077,3556){\makebox(0,0)[r]{\strut{} 40}}%
      \put(1077,3865){\makebox(0,0)[r]{\strut{} 45}}%
      \put(1077,4174){\makebox(0,0)[r]{\strut{} 50}}%
      \put(600,2630){\rotatebox{-270}{\makebox(0,0){\strut{}$m_{H_1}$ (GeV)}}}%
      \put(6422,1086){\makebox(0,0)[l]{\strut{} 6}}%
      \put(6422,1394){\makebox(0,0)[l]{\strut{} 8}}%
      \put(6422,1703){\makebox(0,0)[l]{\strut{} 10}}%
      \put(6422,2012){\makebox(0,0)[l]{\strut{} 12}}%
      \put(6422,2321){\makebox(0,0)[l]{\strut{} 14}}%
      \put(6422,2630){\makebox(0,0)[l]{\strut{} 16}}%
      \put(6422,2938){\makebox(0,0)[l]{\strut{} 18}}%
      \put(6422,3247){\makebox(0,0)[l]{\strut{} 20}}%
      \put(6422,3556){\makebox(0,0)[l]{\strut{} 22}}%
      \put(6422,3865){\makebox(0,0)[l]{\strut{} 24}}%
      \put(6422,4174){\makebox(0,0)[l]{\strut{} 26}}%
      \put(6989,2630){\rotatebox{-270}{\makebox(0,0){\strut{}$\tan\beta$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{mh1_alam_tb}}%
    \gplfronttext
  \end{picture}%
\endgroup

